SOLO: Certified-Recall Metric Similarity Search with Scan-Only Sampled Inverted Lists

In every fast nearest-neighbor index, recall is measured, never predicted: each operating point is tuned by serving it against ground truth. SOLO is an index whose recall is computed from the index itself, before any query is served. SOLO is an inverted file whose vocabulary is a random sample of the database. Each object's $k_b$ nearest sample points are stored once, ranked; at serve time an object is posted under the first $b \le k_b$ of them, and a query scans the lists of its $k_s$ nearest sample points exhaustively, with the true distance. Recall depends on the product $b \cdot k_s$ (an equal-work law), so the search-side $k_s$ compensates for a small $b$ with no rebuild. There is no beam, vote or pruning bound, so a true neighbor is missed only if it shares no sample point with the query -- a membership event decided by stored integers, not by a search. Recall is therefore a count: one ground-truth pass over a sample of the operator's queries certifies every $(b, k_s)$ at once, with nothing served. The certificate matches served recall to four decimals from $10^6$ to $10^9$ objects, including 768-dimensional text embeddings under inner product with shifted queries. No graph index has an analogous object. The rest is the same rule applied recursively: a list that outgrows a bound is sampled and split like the database, and so is the vocabulary itself, which is what drives resident memory down. Deep-100M is served at recall 0.9977 from 1 GB of enforced resident memory, Deep-1B at 0.9925 from 96 MB. Inserts are one search, deletes are exact, and throughput reaches $1.8\times$ a tuned HNSW at $10^8$. Every number is reported against HNSW, DiskANN, GRAFT, NAPP, misi, SPANN, ScaNN and RaBitQ on the same hardware and ground truth.

==> fig_arch.tex <==
% SOLO architecture: the one rule, drawn once.
% Requires: \usepackage{tikz}, \usetikzlibrary{arrows.meta,positioning,calc,
%                                              shapes.geometric}
% and \definecolor{sloblue}{HTML}{2a78d6}, \definecolor{sloorange}{HTML}{eb6834}.
% Colours match the generated figures (dataviz categorical slots 1 and 2).
\begin{tikzpicture}[
  font=\small,
  obj/.style={circle, draw=black!35, fill=black!10, inner sep=0pt,
              minimum size=3.4pt},
  smp/.style={circle, draw=sloblue, fill=sloblue, inner sep=0pt,
              minimum size=4.6pt},
  sel/.style={circle, draw=sloblue, fill=white, inner sep=0pt,
              minimum size=5.4pt, line width=1.1pt},
  bar/.style={draw=black!35, fill=black!12, minimum height=5.4pt,
              inner sep=0pt, anchor=west},
  hit/.style={draw=sloblue, fill=sloblue!25, minimum height=5.4pt,
              inner sep=0pt, anchor=west},
  big/.style={draw=sloorange, fill=sloorange!22, minimum height=5.4pt,
              inner sep=0pt, anchor=west},
  note/.style={font=\scriptsize, color=black!70},
  tag/.style={font=\scriptsize\itshape, color=black!55},
  ar/.style={-{Latex[length=4pt,width=3pt]}, draw=black!55, line width=0.5pt},
  dar/.style={-{Latex[length=4pt,width=3pt]}, draw=sloorange,
              line width=0.6pt, dashed}
]

% ---------------------------------------------------------------- database
\begin{scope}[shift={(0,0)}]
  \foreach \p in {(0.10,0.05),(0.72,0.10),(0.22,0.52),(0.60,0.62),
                  (0.90,0.44),(0.36,0.86),(1.02,0.68),
                  (0.16,0.28),(0.52,0.06),(0.96,0.16),(0.30,0.70),(0.68,0.36)}
     \node[obj] at \p {};
  \foreach \p in {(0.42,0.30),(0.05,0.80),(0.78,0.80)} \node[smp] at \p {};
  \node[note, align=center] at (0.54,-0.46)
       {database $X$\\[-2pt] \tiny $n$ objects};
\end{scope}

% ------------------------------------------------------------- vocabulary
\draw[ar] (1.35,0.45) -- node[tag, above, pos=0.5, yshift=0pt] {sample}
          (2.25,0.45);

\begin{scope}[shift={(2.45,0)}]
  \foreach \p in {(0.10,0.20),(0.45,0.62),(0.80,0.26),(0.28,0.86),(0.66,0.02)}
     \node[smp] at \p {};
  \node[note, align=center] at (0.45,-0.46)
       {vocabulary $S$\\[-2pt] \tiny $\alpha n$ sampled points};
\end{scope}

% ---------------------------------------------------------------- postings
\draw[ar] (3.55,0.45) -- node[tag, above, pos=0.5] {rank-$b$}
                          node[tag, below, pos=0.5] {assign}
          (4.55,0.45);

\begin{scope}[shift={(4.95,0)}]
  \node[smp] at (-0.16,0.88) {}; \node[bar, minimum width=0.62cm] at (0,0.88) {};
  \node[sel] at (-0.16,0.66) {}; \node[hit, minimum width=0.95cm] at (0,0.66) {};
  \node[smp] at (-0.16,0.44) {}; \node[bar, minimum width=0.44cm] at (0,0.44) {};
  \node[sel] at (-0.16,0.22) {}; \node[hit, minimum width=0.78cm] at (0,0.22) {};
  \node[smp] at (-0.16,0.00) {}; \node[big, minimum width=1.62cm] at (0,0.00) {};
  \node[tag, color=sloorange, anchor=west] at (1.70,0.00) {$>\tau$};
  \node[note, align=center] at (0.52,-0.46)
       {posting lists $L_s$\\[-2pt] \tiny mean length $b/\alpha$};
  \node[tag, color=sloblue, anchor=west] at (1.05,0.44) {touched};
\end{scope}

% ---------------------------------------------------------------- recursion
\draw[dar] (6.60,-0.06) .. controls (7.05,-1.35) and (3.20,-1.60) ..
           (1.80,-0.70) .. controls (1.48,-0.24) and (1.66,0.10) .. (2.32,0.24);
\node[tag, color=sloorange, align=center] at (4.95,-1.62)
     {a list too big to scan is itself a database: the same rule again};

% -------------------------------------------------------------- query path
\node[note] at (-0.34,1.60) {query $q$};
\node[star, star points=5, star point ratio=2.2, draw=sloblue,
      fill=sloblue, inner sep=1.2pt] (q) at (0.50,1.60) {};
\draw[ar] (0.72,1.60) -- node[tag, above] {route to the $k_s$ nearest terms}
          (4.42,1.60);
\draw[ar, draw=sloblue, line width=0.6pt]
      (4.44,1.46) .. controls (4.62,1.14) and (4.74,0.94) .. (4.76,0.74);
\draw[ar, draw=sloblue, line width=0.6pt]
      (4.60,1.46) .. controls (4.94,1.02) and (4.90,0.52) .. (4.76,0.30);

% ------------------------------------------------------------------ answer
\draw[ar] (7.15,0.45) -- node[tag, above, pos=0.5] {scan,}
                          node[tag, below, pos=0.5] {merge}
          (8.05,0.45);
\node[note, align=left, anchor=west] at (8.15,0.52)
     {exact top-$k$\\[-2pt] \tiny of everything scanned};
\node[tag, align=left, anchor=west] at (8.15,-0.16)
     {no vote, no beam,\\[-2pt] no pruning bound};

\end{tikzpicture}


==> fig_cert.tex <==
% The recall certificate, drawn: one (query, neighbor) pair on the left,
% the ledger over a certification sample on the right.
% Requires tikz, arrows.meta, calc, shapes.geometric; colours sloblue/sloorange.
\begin{tikzpicture}[
  font=\small,
  smp/.style={circle, draw=black!45, fill=black!15, inner sep=0pt, minimum size=4.6pt},
  rq/.style={circle, draw=sloblue, fill=sloblue, inner sep=0pt, minimum size=4.8pt},
  ty/.style={circle, draw=sloorange, fill=sloorange, inner sep=0pt, minimum size=4.8pt},
  both/.style={circle, draw=sloorange, fill=sloblue, inner sep=0pt, minimum size=6.6pt, line width=1.3pt},
  note/.style={font=\scriptsize, color=black!70},
  quiet/.style={font=\scriptsize\itshape, color=black!55},
  ar/.style={-{Latex[length=4pt,width=3pt]}, draw=black!55, line width=0.5pt}
]
% ------------------------------------------------ left: one pair (q, y)
\begin{scope}
  \foreach \p in {(0.25,0.30),(3.75,0.45),(3.95,2.35),(0.35,2.30),(3.55,1.45),(1.05,0.25),(2.95,2.75)}
     \node[smp] at \p {};
  % query and its k_s routed terms (blue)
  \draw[sloblue, densely dashed, line width=0.5pt] (1.10,1.50) circle (0.80);
  \node[star, star points=5, star point ratio=2.2, draw=sloblue, fill=sloblue,
        inner sep=1.4pt] at (1.10,1.50) {};
  \node[note, anchor=east] at (0.96,1.50) {$q$};
  \foreach \p in {(0.55,1.05),(0.65,1.95),(1.45,2.05),(1.50,0.95)} \node[rq] at \p {};
  \node[quiet, color=sloblue, anchor=west, align=left] at (0.00,2.85)
       {$R_{\ks}(q)$: the $\ks$ terms $q$ is routed to};
  % neighbour y and its b terms (orange)
  \draw[sloorange, densely dashed, line width=0.5pt] (2.25,1.30) circle (0.70);
  \node[circle, draw=black, fill=white, inner sep=0pt, minimum size=5.2pt, line width=0.7pt] at (2.25,1.30) {};
  \node[note, anchor=west] at (3.02,1.30) {$y$, a true neighbor};
  \draw[black!55, line width=0.4pt] (2.33,1.30) -- (2.98,1.30);
  \foreach \p in {(2.65,0.85),(2.75,1.75)} \node[ty] at \p {};
  \node[quiet, color=sloorange, anchor=west, align=left] at (1.60,0.20)
       {$T_b(y)$: the $b$ terms $y$ is posted to};
  % the shared term
  \node[both] at (1.70,1.70) {};
  \draw[ar] (3.20,2.20) -- (1.82,1.80);
  \node[note, anchor=west, align=left] at (3.25,2.22)
       {shared term $s$:\\[-2pt] $y\in L_s$, and $L_s$ is scanned};
  \node[note, align=left, anchor=north west] at (0.00,-0.15)
       {$y$ is returned $\iff T_b(y)\cap R_{\ks}(q)\neq\emptyset$\\[1pt]
        {\itshape\color{black!55}one event, decided by stored integers}};
\end{scope}
% ------------------------------------------------ right: the ledger
\begin{scope}[shift={(7.2,0)}]
  \node[note, anchor=west, align=left] at (-0.30,2.95)
       {certification sample: $m$ queries, their $k$ exact neighbors};
  \foreach \j in {1,...,8} {
    \node[note, anchor=south] at (0.35+\j*0.32-0.32,2.52) {\tiny $y_{\j}$};
  }
  \foreach \i in {1,...,6} {
    \node[note, anchor=east] at (0.00,2.30-\i*0.30+0.30) {$q_{\i}$};
  }
  \foreach \i/\row in {0/{1,1,1,1,1,1,1,1},1/{1,1,1,0,1,1,1,1},2/{1,1,1,1,1,1,1,1},
                       3/{1,1,1,1,1,1,0,1},4/{1,1,1,1,1,1,1,1},5/{1,0,1,1,1,1,1,1}} {
    \foreach \v [count=\j from 0] in \row {
      \ifnum\v=1
        \node[circle, fill=sloblue!70, inner sep=0pt, minimum size=4.8pt]
             at (0.35+\j*0.32,2.30-\i*0.30) {};
      \else
        \node[circle, draw=sloorange, line width=0.9pt, inner sep=0pt, minimum size=4.8pt]
             at (0.35+\j*0.32,2.30-\i*0.30) {};
      \fi
    }
  }
  \node[circle, fill=sloblue!70, inner sep=0pt, minimum size=4.8pt] at (3.25,2.30) {};
  \node[note, anchor=west] at (3.38,2.30) {$y$ and $q$ share a term};
  \node[circle, draw=sloorange, line width=0.9pt, inner sep=0pt, minimum size=4.8pt] at (3.25,2.00) {};
  \node[note, anchor=west] at (3.38,2.00) {they do not: $y$ is missed};
  \node[note, anchor=north west, align=left] at (-0.30,0.45)
       {$\mathrm{cov}(b,\ks)=\dfrac{\#\text{filled}}{m\,k}=\mathrm{recall@}k$\\[4pt]
        {\itshape\color{black!55}the brute-force pass that finds the $y$'s is paid once;}\\[-1pt]
        {\itshape\color{black!55}every $(b,\ks)$ after that is a prefix intersection}};
\end{scope}
\end{tikzpicture}

